Exact Acceleration of K-Means++ and K-Means$\|$

K-Means++ and its distributed variant K-Means$\|$ have become de facto tools for selecting the initial seeds of K-means. While alternatives have been developed, the effectiveness, ease of implementation, and theoretical grounding of the K-means++ and $\|$ methods have made them difficult to "best" from a holistic perspective. By considering the limited opportunities within seed selection to perform pruning, we develop specialized triangle inequality pruning strategies and a dynamic priority queue to show the first acceleration of K-Means++ and K-Means$\|$ that is faster in run-time while being algorithmicly equivalent. For both algorithms we are able to reduce distance computations by over $500\times$. For K-means++ this results in up to a 17$\times$ speedup in run-time and a $551\times$ speedup for K-means$\|$. We achieve this with simple, but carefully chosen, modifications to known techniques which makes it easy to integrate our approach into existing implementations of these algorithms.

==> figs/requeue.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (12.5,123) -- (83.5,123) -- (83.5,150) -- (12.5,150) -- cycle ;
\draw   (83.5,123) -- (154.5,123) -- (154.5,150) -- (83.5,150) -- cycle ;
\draw   (12.5,96) -- (83.5,96) -- (83.5,123) -- (12.5,123) -- cycle ;
\draw   (83.5,96) -- (154.5,96) -- (154.5,123) -- (83.5,123) -- cycle ;

\draw   (12.5,69) -- (83.5,69) -- (83.5,96) -- (12.5,96) -- cycle ;
\draw   (83.5,69) -- (154.5,69) -- (154.5,96) -- (83.5,96) -- cycle ;
\draw   (12.5,42) -- (83.5,42) -- (83.5,69) -- (12.5,69) -- cycle ;
\draw   (83.5,42) -- (154.5,42) -- (154.5,69) -- (83.5,69) -- cycle ;

\draw   (12.5,15) -- (83.5,15) -- (83.5,42) -- (12.5,42) -- cycle ;
\draw   (83.5,15) -- (154.5,15) -- (154.5,42) -- (83.5,42) -- cycle ;
\draw   (156.83,149.83) .. controls (161.5,149.8) and (163.82,147.46) .. (163.79,142.79) -- (163.72,131.06) .. controls (163.67,124.39) and (165.98,121.04) .. (170.65,121.01) .. controls (165.98,121.04) and (163.63,117.73) .. (163.59,111.06)(163.61,114.06) -- (163.55,103.96) .. controls (163.52,99.29) and (161.17,96.97) .. (156.5,97) ;
\draw    (178.5,80.5) -- (157,80.96) ;
\draw [shift={(155,81)}, rotate = 358.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw   (258,123) -- (329,123) -- (329,150) -- (258,150) -- cycle ;
\draw   (329,123) -- (400,123) -- (400,150) -- (329,150) -- cycle ;
\draw   (258,96) -- (329,96) -- (329,123) -- (258,123) -- cycle ;
\draw   (329,96) -- (400,96) -- (400,123) -- (329,123) -- cycle ;

\draw   (258,69) -- (329,69) -- (329,96) -- (258,96) -- cycle ;
\draw   (329,69) -- (400,69) -- (400,96) -- (329,96) -- cycle ;
\draw   (258,42) -- (329,42) -- (329,69) -- (258,69) -- cycle ;
\draw   (329,42) -- (400,42) -- (400,69) -- (329,69) -- cycle ;

\draw   (258,15) -- (329,15) -- (329,42) -- (258,42) -- cycle ;
\draw   (329,15) -- (400,15) -- (400,42) -- (329,42) -- cycle ;
\draw   (160,20) -- (217.3,20) -- (217.3,10) -- (255.5,30) -- (217.3,50) -- (217.3,40) -- (160,40) -- cycle ;

\draw (47.5,135) node    {$\lambda _{3} w^{-1}_{3} \alpha ^{-2}_{3}$};
\draw (119,136.5) node   [align=left] {True};
\draw (47.5,108) node    {$\lambda _{4} w^{-1}_{4} \alpha ^{-2}_{4}$};
\draw (119,109.5) node   [align=left] {True};
\draw (47.5,81) node    {$\lambda _{2} w^{-1}_{2} \alpha ^{-2}_{2}$};
\draw (119,82.5) node   [align=left] {False};
\draw (119,55.5) node   [align=left] {True};
\draw (47.5,54) node    {$\lambda _{1} w^{-1}_{1} \alpha ^{-2}_{1}$};
\draw (119,28.5) node   [align=left] {Dirty};
\draw (48,28.5) node   [align=left] {Priority};
\draw (212.5,120) node   [align=left] {Re-prioritize};
\draw (212,81.5) node   [align=left] {Lowest \\Possible};
\draw (293,135) node    {$\lambda _{4} w^{-1}_{4} \alpha ^{-2}_{4}$};
\draw (364.5,136.5) node   [align=left] {False};
\draw (293,81) node    {$\lambda _{3} w^{-1}_{3} \alpha ^{-2}_{3}$};
\draw (364.5,82.5) node   [align=left] {False};
\draw (364.5,28.5) node   [align=left] {Dirty};
\draw (293.5,28.5) node   [align=left] {Priority};
\draw (364.5,55.5) node   [align=left] {True};
\draw (293,54) node    {$\lambda _{1} w^{-1}_{1} \alpha ^{-2}_{1}$};
\draw (364.5,109.5) node   [align=left] {False};
\draw (293,108) node    {$\lambda _{2} w^{-1}_{2} \alpha ^{-2}_{2}$};
\draw (205,29.5) node   [align=left] {Re-queue};


\end{tikzpicture}
